Multi-Objective Memory Bandwidth Regulation and Cache Partitioning for Multicore Real-Time Systems

Memory bandwidth regulation and cache partitioning are widely used techniques for achieving predictable timing in real-time computing systems. Combined with partitioned scheduling, these methods require careful co-allocation of tasks and resources to cores, as task execution times strongly depend on available allocated resources. To address this challenge, this paper presents a 0-1 linear program for task-resource co-allocation, along with a multi-objective heuristic designed to minimize resource usage while guaranteeing schedulability under a preemptive EDF scheduling policy. Our heuristic employs a multi-layer framework, where an outer layer explores resource allocations using Pareto-pruned search, and an inner layer optimizes task allocation by solving a knapsack problem using dynamic programming. To evaluate the performance of the proposed optimization algorithm, we profile real-world benchmarks on an embedded AMD UltraScale+ ZCU102 platform, with fine-grained resource partitioning enabled by the Jailhouse hypervisor, leveraging cache set partitioning and MemGuard for memory bandwidth regulation. Experiments based on the benchmarking results show that the proposed 0-1 linear program outperforms existing mixed-integer programs by finding more optimal solutions within the same time limit. Moreover, the proposed multi-objective multi-layer heuristic performs consistently better than the state-of-the-art multi-resource-task co-allocation algorithm in terms of schedulability, resource usage, number of non-dominated solutions, and computational efficiency.

==> figures/bench_parsec.tex <==
\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.96]
    \tiny
        \node[] at (0,0) {\includegraphics[width=3cm]{figures/parsec/canneal-simmedium.pdf}};
        % \node[] at (-1.14, -1.2) {\tiny $\times$};
        % \node[] at (-1.14, -1.03) {\tiny $\times$};
        % \node[] at (-1.14, -0.86) {\tiny $\times$};
        % \node[] at (-1.14, -0.69) {\tiny $\times$};
        % \node[] at (-1.14, -0.52) {\tiny $\times$};
        % \node[] at (-1.14, -0.35) {\tiny $\times$};
        % \node[] at (-1.14, -0.18) {\tiny $\times$};
        % \node[] at (-1.14, -0.01) {\tiny $\times$};
        % \node[] at (-1.14, 0.16) {\tiny $\times$};
        % \node[] at (-1.14, 0.33) {\tiny $\times$};
        % \node[] at (-1.14, 0.50) {\tiny $\times$};
        % \node[] at (-1.14, 0.67) {\tiny $\times$};
        % \node[] at (-1.14, 0.84) {\tiny $\times$};
        % \node[] at (-1.14, 1.01) {\tiny $\times$};
        % \node[] at (-1.14, 1.18) {\tiny $\times$};
        \node[] at (0,3.2) {\includegraphics[width=3cm]{figures/parsec/canneal-simsmall.pdf}};
        % \node[] at (-1.14, -1.20+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -1.03+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.86+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.69+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.52+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.35+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.18+3.2) {\tiny $\times$};
        % \node[] at (-1.14, -0.01+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 0.16+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 0.33+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 0.50+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 0.67+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 0.84+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 1.01+3.2) {\tiny $\times$};
        % \node[] at (-1.14, 1.18+3.2) {\tiny $\times$};
        
        \node[] at (3,0) {\includegraphics[width=3cm]{figures/parsec/bodytrack-simmedium.pdf}};
        % \node[] at (1.86, -1.2) {\tiny $\times$};
        % \node[] at (1.86, -1.03) {\tiny $\times$};
        % \node[] at (1.86, -0.86) {\tiny $\times$};
        % \node[] at (1.86, -0.69) {\tiny $\times$};
        % \node[] at (1.86, -0.52) {\tiny $\times$};
        % \node[] at (1.86, -0.35) {\tiny $\times$};
        % \node[] at (1.86, -0.18) {\tiny $\times$};
        % \node[] at (1.86, -0.01) {\tiny $\times$};
        % \node[] at (1.86, 0.16) {\tiny $\times$};
        % \node[] at (1.86, 0.33) {\tiny $\times$};
        % \node[] at (1.86, 0.50) {\tiny $\times$};
        % \node[] at (1.86, 0.67) {\tiny $\times$};
        % \node[] at (1.86, 0.84) {\tiny $\times$};
        % \node[] at (1.86, 1.01) {\tiny $\times$};
        % \node[] at (1.86, 1.18) {\tiny $\times$};
        \node[] at (3,3.2) {\includegraphics[width=3cm]{figures/parsec/bodytrack-simsmall.pdf}};
        % \node[] at (1.86, -1.2+3.2) {\tiny $\times$};
        % \node[] at (1.86, -1.03+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.86+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.69+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.52+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.35+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.18+3.2) {\tiny $\times$};
        % \node[] at (1.86, -0.01+3.2) {\tiny $\times$};
        % \node[] at (1.86, 0.16+3.2) {\tiny $\times$};
        % \node[] at (1.86, 0.33+3.2) {\tiny $\times$};
        % \node[] at (1.86, 0.50+3.2) {\tiny $\times$};
        % \node[] at (1.86, 0.67+3.2) {\tiny $\times$};
        % \node[] at (1.86, 0.84+3.2) {\tiny $\times$};
        % \node[] at (1.86, 1.01+3.2) {\tiny $\times$};
        % \node[] at (1.86, 1.18+3.2) {\tiny $\times$};
        
        \node[] at (6,0) {\includegraphics[width=3cm]{figures/parsec/ferret-simmedium.pdf}};
        % \node[] at (4.86, -1.2) {\tiny $\times$};
        % \node[] at (4.86, -1.03) {\tiny $\times$};
        % \node[] at (4.86, -0.86) {\tiny $\times$};
        % \node[] at (4.86, -0.69) {\tiny $\times$};
        % \node[] at (4.86, -0.52) {\tiny $\times$};
        % \node[] at (4.86, -0.35) {\tiny $\times$};
        % \node[] at (4.86, -0.18) {\tiny $\times$};
        % \node[] at (4.86, -0.01) {\tiny $\times$};
        % \node[] at (4.86, 0.16) {\tiny $\times$};
        % \node[] at (4.86, 0.33) {\tiny $\times$};
        % \node[] at (4.86, 0.50) {\tiny $\times$};
        % \node[] at (4.86, 0.67) {\tiny $\times$};
        % \node[] at (4.86, 0.84) {\tiny $\times$};
        % \node[] at (4.86, 1.01) {\tiny $\times$};
        % \node[] at (4.86, 1.18) {\tiny $\times$};
        \node[] at (6,3.2) {\includegraphics[width=3cm]{figures/parsec/ferret-simsmall.pdf}};
        % \node[] at (4.86, -1.2+3.2) {\tiny $\times$};
        % \node[] at (4.86, -1.03+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.86+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.69+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.52+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.35+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.18+3.2) {\tiny $\times$};
        % \node[] at (4.86, -0.01+3.2) {\tiny $\times$};
        % \node[] at (4.86, 0.16+3.2) {\tiny $\times$};
        % \node[] at (4.86, 0.33+3.2) {\tiny $\times$};
        % \node[] at (4.86, 0.50+3.2) {\tiny $\times$};
        % \node[] at (4.86, 0.67+3.2) {\tiny $\times$};
        % \node[] at (4.86, 0.84+3.2) {\tiny $\times$};
        % \node[] at (4.86, 1.01+3.2) {\tiny $\times$};
        % \node[] at (4.86, 1.18+3.2) {\tiny $\times$};
        
        \node[] at (9,0) {\includegraphics[width=3cm]{figures/parsec/freqmine-simmedium.pdf}};
        % \node[] at (7.86, -1.2) {\tiny $\times$};
        % \node[] at (7.86, -1.03) {\tiny $\times$};
        % \node[] at (7.86, -0.86) {\tiny $\times$};
        % \node[] at (7.86, -0.69) {\tiny $\times$};
        % \node[] at (7.86, -0.52) {\tiny $\times$};
        % \node[] at (7.86, -0.35) {\tiny $\times$};
        % \node[] at (7.86, -0.18) {\tiny $\times$};
        % \node[] at (7.86, -0.01) {\tiny $\times$};
        % \node[] at (7.86, 0.16) {\tiny $\times$};
        % \node[] at (7.86, 0.33) {\tiny $\times$};
        % \node[] at (7.86, 0.50) {\tiny $\times$};
        % \node[] at (7.86, 0.67) {\tiny $\times$};
        % \node[] at (7.86, 0.84) {\tiny $\times$};
        % \node[] at (7.86, 1.01) {\tiny $\times$};
        % \node[] at (7.86, 1.18) {\tiny $\times$};
        \node[] at (9,3.2) {\includegraphics[width=3cm]{figures/parsec/freqmine-simsmall.pdf}};
        % \node[] at (7.86, -1.2+3.2) {\tiny $\times$};
        % \node[] at (7.86, -1.03+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.86+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.69+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.52+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.35+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.18+3.2) {\tiny $\times$};
        % \node[] at (7.86, -0.01+3.2) {\tiny $\times$};
        % \node[] at (7.86, 0.16+3.2) {\tiny $\times$};
        % \node[] at (7.86, 0.33+3.2) {\tiny $\times$};
        % \node[] at (7.86, 0.50+3.2) {\tiny $\times$};
        % \node[] at (7.86, 0.67+3.2) {\tiny $\times$};
        % \node[] at (7.86, 0.84+3.2) {\tiny $\times$};
        % \node[] at (7.86, 1.01+3.2) {\tiny $\times$};
        % \node[] at (7.86, 1.18+3.2) {\tiny $\times$};

        \node[] at (11,1.5) {\includegraphics[height=5.8cm]{figures/sdvbs/disparity-sqcif_colorbar.pdf}};    

        % Labels
        \node[rotate=90] at (-1.8, 1.5) {Number of Memory Bandwidth Partitions};
        \node[] at (4.5, -1.8) {Number of Cache Partitions};
        \node[rotate=90] at (11.5, 1.5) {Slowdown (log-scale)};
    \end{tikzpicture}
    \caption{Representative slowdown profiles for the \parsec test suite.}
    \label{fig:big_bench_parsec}
\end{subfigure}

==> figures/bench_sdvbs.tex <==
\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.96]
    \small
        \node[] at (0,0) {\includegraphics[width=3cm]{figures/sdvbs/disparity-cif.pdf}};
        \node[] at (0,3.2) {\includegraphics[width=3cm]{figures/sdvbs/disparity-qcif.pdf}};
        \node[] at (0,6.4) {\includegraphics[width=3cm]{figures/sdvbs/disparity-sqcif.pdf}};
        \node[] at (0,9.6) {\includegraphics[width=3cm]{figures/sdvbs/disparity-vga.pdf}};
        
        \node[] at (3,0) {\includegraphics[width=3cm]{figures/sdvbs/stitch-cif.pdf}};
        \node[] at (3,3.2) {\includegraphics[width=3cm]{figures/sdvbs/stitch-qcif.pdf}};
        \node[] at (3,6.4) {\includegraphics[width=3cm]{figures/sdvbs/stitch-sqcif.pdf}};
        \node[] at (3,9.6) {\includegraphics[width=3cm]{figures/sdvbs/stitch-vga.pdf}};
        
        \node[] at (6,0) {\includegraphics[width=3cm]{figures/sdvbs/mser-cif.pdf}};
        \node[] at (6,3.2) {\includegraphics[width=3cm]{figures/sdvbs/mser-qcif.pdf}};
        \node[] at (6,6.4) {\includegraphics[width=3cm]{figures/sdvbs/mser-sqcif.pdf}};
        \node[] at (6,9.6) {\includegraphics[width=3cm]{figures/sdvbs/mser-vga.pdf}};
        
        \node[] at (9,0) {\includegraphics[width=3cm]{figures/sdvbs/sift-cif.pdf}};
        \node[] at (9,3.2) {\includegraphics[width=3cm]{figures/sdvbs/sift-qcif.pdf}};
        \node[] at (9,6.4) {\includegraphics[width=3cm]{figures/sdvbs/sift-sqcif.pdf}};
        \node[] at (9,9.6) {\includegraphics[width=3cm]{figures/sdvbs/sift-vga.pdf}};       
        \node[] at (11,5) {\includegraphics[height=5.8cm]{figures/sdvbs/disparity-sqcif_colorbar.pdf}};        
        
        % \node[] at (7.86, -1.2+9.6) {\small $\times$};
        % \node[] at (7.86, -1.03+9.6) {\small $\times$};
        % \node[] at (7.86, -0.86+9.6) {\small $\times$};
        % \node[] at (7.86, -0.69+9.6) {\small $\times$};
        % \node[] at (7.86, -0.52+9.6) {\small $\times$};
        % \node[] at (7.86, -0.35+9.6) {\small $\times$};
        % \node[] at (7.86, -0.18+9.6) {\small $\times$};
        % \node[] at (7.86, -0.01+9.6) {\small $\times$};
        % \node[] at (7.86, 0.16+9.6) {\small $\times$};
        % \node[] at (7.86, 0.33+9.6) {\small $\times$};
        % \node[] at (7.86, 0.50+9.6) {\small $\times$};
        % \node[] at (7.86, 0.67+9.6) {\small $\times$};
        % \node[] at (7.86, 0.84+9.6) {\small $\times$};
        % \node[] at (7.86, 1.01+9.6) {\small $\times$};
        % \node[] at (7.86, 1.18+9.6) {\small $\times$};

        % Labels
        \node[rotate=90] at (-1.8, 4.5) {Number of Memory Bandwidth Partitions};
        \node[] at (4.5, -1.8) {Number of Cache Partitions};
        \node[rotate=90] at (11.5, 5) {Slowdown (log-scale)};
    \end{tikzpicture}
    \caption{Representative slowdown profiles for the \sdvbshort test suite.}
    \label{fig:big_bench_sdvbs}
    % \vspace{-1em}
\end{subfigure}




